Content Providers Volunteering to Pay Network Providers: Better than Neutrality?

This paper studies the effects on user welfare of imposing network neutrality, using a game-theoretic model of provider interactions based on a two-sided market framework: we assume that the platform--the last-mile access providers (ISPs)--are monopolists, and consider content providers (CPs) entry decisions. All decisions affect the choices made by users, who are sensitive both to CP and ISP investments (in content creation and quality-of-service, respectively). In a non-neutral regime, CPs and ISPs can charge each other, while such charges are prohibited in the neutral regime. We assume those charges (if any) are chosen by CPs, a direction rarely considered in the literature, where they are assumed fixed by ISPs. Our analysis suggests that, unexpectedly, more CPs enter the market in a non-neutral regime where they pay ISPs, than without such payments. Additionally, in this case ISPs tend to invest more than in the neutral regime. From our results, the best regime in terms of user welfare is parameter dependent, calling for caution in designing neutrality regulations.

==> Gamma_fixedN.tex <==
%Obtained from plot_neutrality(0.1,0.15,0.2), run on 29/4/2015 at 17:51:59
{\footnotesize\begin{tikzpicture}\begin{axis}[legend style={at={(1,1.03)},anchor=south east},width=\figwidth,height=\figheight,cycle list name=\mylist,every axis legend/.append style={nodes={right}},xlabel=$M$,ylabel=$M\gamma$,]
\addplot[thick] coordinates{
(0,0)(3.4359,0.25921)(6.8718,0.54546)(10.308,0.7973)(13.744,1.0093)(17.179,1.1855)(20.615,1.3317)(24.051,1.4539)(27.487,1.557)(30.923,1.6451)(34.359,1.7214)(37.795,1.7885)(41.231,1.8482)(44.667,1.9022)(48.103,1.9515)(51.538,1.9971)(54.974,2.0396)(58.41,2.0795)(61.846,2.1173)(65.282,2.1532)(68.718,2.1875)(72.154,2.2204)(75.59,2.2521)(79.026,2.2827)(82.462,2.3123)(85.897,2.341)(89.333,2.3688)(92.769,2.3958)(96.205,2.4222)(99.641,2.4479)(103.077,2.4729)(106.513,2.4974)(109.949,2.5213)(113.385,2.5447)(116.821,2.5676)(120.256,2.5901)(123.692,2.612)(127.128,2.6336)(130.564,2.6548)(134,2.6755)};
\filldraw[red] (axis cs:67,2.1705) circle (2pt);\draw (axis cs:67,2.1705) node[anchor=south east,red]{non-neutral};\filldraw[blue] (axis cs:37,1.7736) circle (2pt);\draw (axis cs:37,1.7736) node[anchor=north west,blue]{neutral};
\end{axis}\end{tikzpicture}}


==> M_fixedN_a.tex <==
%Obtained from plot_neutrality(0.1,0.15,0.2), run on 29/4/2015 at 17:51:57
{\footnotesize\begin{tikzpicture}\begin{axis}[legend style={at={(1,1.03)},anchor=south east},width=\figwidth,height=\figheight,cycle list name=\mylist,every axis legend/.append style={nodes={right}},xlabel=$a$,ylabel=Number of CPs $M$,legend entries={Non-neutral,Neutral (q=0)},legend columns=2,legend to name=named]
\addplot coordinates{
(10,0)(10.889,0)
(11.778,0)(11.778,NaN)
(11.778,23)(12.667,34)(13.556,45)(14.444,58)(15.333,73)(16.222,91)(17.111,114)(18,143)};
\addplot coordinates{
(10,0)(10.889,0)(11.778,0)
(12.667,0)(12.667,NaN)
(12.667,22)(13.556,28)(14.444,34)(15.333,39)(16.222,44)(17.111,49)(18,54)};
\draw (axis cs:15,0) node(aux){};\draw[very thin,opacity=.3] (aux|-current axis.above origin) -- (aux|-current axis.below origin);
\end{axis}\end{tikzpicture}}


==> M_fixedN_theta.tex <==
%Obtained from plot_neutrality(0.1,0.15,0.2), run on 29/4/2015 at 17:51:57
{\footnotesize\begin{tikzpicture}\begin{axis}[legend style={at={(1,1.03)},anchor=south east},width=\figwidth,height=\figheight,cycle list name=\mylist,every axis legend/.append style={nodes={right}},xlabel=$\theta$,ylabel=Number of CPs $M$,legend entries={Non-neutral,Neutral (q=0)},legend columns=2,legend to name=named]
\addplot coordinates{
(6,229)(8.6667,84)(11.333,59)(14,53)(16.667,53)(19.333,57)(22,62)(24.667,69)(27.333,77)(30,86)};
\addplot coordinates{
(6,0)
(8.6667,0)(8.6667,NaN)
(8.6667,32)(11.333,42)(14,50)(16.667,58)(19.333,65)(22,71)(24.667,78)(27.333,84)(30,90)};
\draw (axis cs:10,0) node(aux){};\draw[very thin,opacity=.3] (aux|-current axis.above origin) -- (aux|-current axis.below origin);
\end{axis}\end{tikzpicture}}


==> UW_fixedN_a.tex <==
%Obtained from plot_neutrality(0.1,0.15,0.2), run on 29/4/2015 at 17:51:57
{\footnotesize\begin{tikzpicture}\begin{axis}[legend style={at={(1,1.03)},anchor=south east},width=\figwidth,height=\figheight,cycle list name=\mylist,every axis legend/.append style={nodes={right}},xlabel=$a$,ylabel=User Welfare UW,legend entries={Non-neutral,Neutral (q=0)},legend columns=2,legend to name=named,]
\addplot coordinates{
(10,0)(10.889,0)
(11.778,0)(11.778,NaN)
(11.778,5.9726)(12.667,8.9233)(13.556,11.797)(14.444,15.035)(15.333,18.888)(16.222,23.621)(17.111,29.506)(18,36.85)};
\addplot coordinates{
(10,0)(10.889,0)(11.778,0)
(12.667,0)(12.667,NaN)
(12.667,4.4902)(13.556,5.4168)(14.444,6.1052)(15.333,6.6039)(16.222,7.0298)(17.111,7.4066)(18,7.7502)};
\draw (axis cs:15,0) node(aux){};\draw[very thin,opacity=.3] (aux|-current axis.above origin) -- (aux|-current axis.below origin);
\end{axis}\end{tikzpicture}}


==> UW_fixedN_c_e.tex <==
%Obtained from plot_neutrality(0.1,0.15,0.2), run on 29/4/2015 at 17:51:58
{\footnotesize\begin{tikzpicture}\begin{axis}[legend style={at={(1,1.03)},anchor=south east},width=\figwidth,height=\figheight,cycle list name=\mylist,every axis legend/.append style={nodes={right}},xlabel=CP entry cost $c_e$,ylabel=UW,legend entries={Non-neutral,Neutral (q=0)},legend columns=2,legend to name=named,]
\addplot coordinates{
(0.04,17.407)(0.093333,17.406)(0.14667,17.363)(0.2,17.085)(0.25333,16.351)(0.30667,14.88)(0.36,10.512)(0.41333,0)(0.46667,0)(0.52,0)};
\addplot coordinates{
(0.04,6.8366)(0.093333,6.8053)(0.14667,6.4607)(0.2,5.0973)(0.25333,0)(0.30667,0)(0.36,0)(0.41333,0)(0.46667,0)(0.52,0)};
\draw (axis cs:0.15,0) node(aux){};\draw[very thin,opacity=.3] (aux|-current axis.above origin) -- (aux|-current axis.below origin);
\end{axis}\end{tikzpicture}}


==> UW_fixedN_theta.tex <==
%Obtained from plot_neutrality(0.1,0.15,0.2), run on 29/4/2015 at 17:51:57
{\footnotesize\begin{tikzpicture}\begin{axis}[legend style={at={(1,1.03)},anchor=south east},width=\figwidth,height=\figheight,cycle list name=\mylist,every axis legend/.append style={nodes={right}},xlabel=$\theta$,ylabel=User Welfare UW,legend entries={Non-neutral,Neutral (q=0)},legend columns=2,legend to name=named,]
\addplot coordinates{
(6,59.133)(8.6667,21.66)(11.333,15.207)(14,13.655)(16.667,13.755)(19.333,14.677)(22,16.078)(24.667,17.846)(27.333,19.915)(30,22.263)};
\addplot coordinates{
(6,0)(8.6667,4.7962)(11.333,8.1953)(14,12.112)(16.667,16.588)(19.333,21.59)(22,27.114)(24.667,33.158)(27.333,39.702)(30,46.738)};
\draw (axis cs:10,0) node(aux){};\draw[very thin,opacity=.3] (aux|-current axis.above origin) -- (aux|-current axis.below origin);
\end{axis}\end{tikzpicture}}


==> UW_fixedN_v.tex <==
%Obtained from plot_neutrality(0.1,0.15,0.2), run on 29/4/2015 at 17:51:58
{\footnotesize\begin{tikzpicture}\begin{axis}[legend style={at={(1,1.03)},anchor=south east},width=\figwidth,height=\figheight,cycle list name=\mylist,every axis legend/.append style={nodes={right}},xlabel=$v$,ylabel=UW,legend entries={Non-neutral,Neutral (q=0)},legend columns=2,legend to name=named,]
\addplot coordinates{
(0.1,6.8721)(0.13333,7.3943)(0.16667,8.239)(0.2,9.4105)(0.23333,11.141)(0.26667,13.627)(0.3,17.353)(0.33333,23.258)(0.36667,33.375)(0.4,52.54)};
\addplot coordinates{
(0.1,2.583)(0.13333,2.6733)(0.16667,2.9159)(0.2,3.3408)(0.23333,3.9887)(0.26667,4.9895)(0.3,6.4219)(0.33333,8.5243)(0.36667,11.814)(0.4,17.536)};
\draw (axis cs:0.3,0) node(aux){};\draw[very thin,opacity=.3] (aux|-current axis.above origin) -- (aux|-current axis.below origin);
\end{axis}\end{tikzpicture}}


==> c_fixedN_a.tex <==
%Obtained from plot_neutrality(0.1,0.15,0.2), run on 29/4/2015 at 17:51:58
{\footnotesize\begin{tikzpicture}\begin{axis}[legend style={at={(1,1.03)},anchor=south east},width=\figwidth,height=\figheight,cycle list name=\mylist,every axis legend/.append style={nodes={right}},xlabel=$a$,ylabel=CP investments $c$,legend entries={Non-neutral,Neutral (q=0)},legend columns=2,legend to name=named]
\addplot coordinates{
(10,0)(10.889,0)
(11.778,0)(11.778,NaN)
(11.778,0.06492)(12.667,0.065613)(13.556,0.065537)(14.444,0.064807)(15.333,0.064683)(16.222,0.064893)(17.111,0.064707)(18,0.064423)};
\addplot coordinates{
(10,0)(10.889,0)(11.778,0)
(12.667,0)(12.667,NaN)
(12.667,0.064632)(13.556,0.065561)(14.444,0.064842)(15.333,0.06491)(16.222,0.064795)(17.111,0.064661)(18,0.064585)};
\draw (axis cs:15,0) node(aux){};\draw[very thin,opacity=.3] (aux|-current axis.above origin) -- (aux|-current axis.below origin);
\end{axis}\end{tikzpicture}}


==> c_fixedN_theta.tex <==
%Obtained from plot_neutrality(0.1,0.15,0.2), run on 29/4/2015 at 17:51:58
{\footnotesize\begin{tikzpicture}\begin{axis}[legend style={at={(1,1.03)},anchor=south east},width=\figwidth,height=\figheight,cycle list name=\mylist,every axis legend/.append style={nodes={right}},xlabel=$\theta$,ylabel=CP investments $c$,legend entries={Non-neutral,Neutral (q=0)},legend columns=2,legend to name=named]
\addplot coordinates{
(6,0.064556)(8.6667,0.064464)(11.333,0.064435)(14,0.06441)(16.667,0.064883)(19.333,0.064371)(22,0.064832)(24.667,0.064659)(27.333,0.06466)(30,0.064718)};
\addplot coordinates{
(6,0)
(8.6667,0)(8.6667,NaN)
(8.6667,0.064853)(11.333,0.064564)(14,0.064887)(16.667,0.064349)(19.333,0.064425)(22,0.065093)(24.667,0.064627)(27.333,0.064844)(30,0.064914)};
\draw (axis cs:10,0) node(aux){};\draw[very thin,opacity=.3] (aux|-current axis.above origin) -- (aux|-current axis.below origin);
\end{axis}\end{tikzpicture}}


==> p_fixedN_a.tex <==
%Obtained from plot_neutrality(0.1,0.15,0.2), run on 29/4/2015 at 17:51:58
{\footnotesize\begin{tikzpicture}\begin{axis}[legend style={at={(1,1.03)},anchor=south east},width=\figwidth,height=\figheight,cycle list name=\mylist,every axis legend/.append style={nodes={right}},xlabel=$a$,ylabel=Prices,legend entries={$p$ non-neutral,$p$ neutral,$q$ non-neutral},legend columns=3,legend to name=priceleg,]
\addplot coordinates{
(10,8.2353)(10.889,7.3464)(11.778,6.4575)(12.667,5.5686)(13.556,4.6797)(14.444,3.7908)(15.333,2.902)(16.222,2.0131)(17.111,1.1242)(18,0.23529)};
\addplot coordinates{
(10,8.2353)(10.889,8.2353)(11.778,8.2353)(12.667,8.2353)(13.556,8.2353)(14.444,8.2353)(15.333,8.2353)(16.222,8.2353)(17.111,8.2353)(18,8.2353)};
\addplot coordinates{
(10,0)(10.889,0.88889)(11.778,1.7778)(12.667,2.6667)(13.556,3.5556)(14.444,4.4444)(15.333,5.3333)(16.222,6.2222)(17.111,7.1111)(18,8)};
\draw (axis cs:15,0) node(aux){};\draw[very thin,opacity=.3] (aux|-current axis.above origin) -- (aux|-current axis.below origin);
\end{axis}\end{tikzpicture}}


==> p_fixedN_theta.tex <==
%Obtained from plot_neutrality(0.1,0.15,0.2), run on 29/4/2015 at 17:51:58
{\footnotesize\begin{tikzpicture}\begin{axis}[legend style={at={(1,1.03)},anchor=south east},width=\figwidth,height=\figheight,cycle list name=\mylist,every axis legend/.append style={nodes={right}},xlabel=$\theta$,ylabel=Prices,legend entries={$p$ non-neutral,$p$ neutral,$q$ non-neutral},legend columns=3,legend to name=priceleg,]
\addplot coordinates{
(6,-4.0588)(8.6667,0.80392)(11.333,5.6667)(14,10.529)(16.667,15.392)(19.333,20.255)(22,25.118)(24.667,29.98)(27.333,34.843)(30,39.706)};
\addplot coordinates{
(6,4.9412)(8.6667,7.1373)(11.333,9.3333)(14,11.529)(16.667,13.725)(19.333,15.922)(22,18.118)(24.667,20.314)(27.333,22.51)(30,24.706)};
\addplot coordinates{
(6,9)(8.6667,6.3333)(11.333,3.6667)(14,1)(16.667,-1.6667)(19.333,-4.3333)(22,-7)(24.667,-9.6667)(27.333,-12.333)(30,-15)};
\draw (axis cs:10,0) node(aux){};\draw[very thin,opacity=.3] (aux|-current axis.above origin) -- (aux|-current axis.below origin);
\end{axis}\end{tikzpicture}}


==> t_fixedN_a.tex <==
%Obtained from plot_neutrality(0.1,0.15,0.2), run on 29/4/2015 at 17:51:57
{\footnotesize\begin{tikzpicture}\begin{axis}[legend style={at={(1,1.03)},anchor=south east},width=\figwidth,height=\figheight,cycle list name=\mylist,every axis legend/.append style={nodes={right}},xlabel=$a$,ylabel=ISP investments $t$,legend entries={Non-neutral,Neutral (q=0)},legend columns=2,legend to name=named,
]
\addplot coordinates{
(10,0)(10.889,0)
(11.778,0)(11.778,NaN)
(11.778,0.73537)(12.667,1.0987)(13.556,1.4525)(14.444,1.8512)(15.333,2.3255)(16.222,2.9083)(17.111,3.633)(18,4.5372)};
\addplot coordinates{
(10,0)(10.889,0)(11.778,0)
(12.667,0)(12.667,NaN)
(12.667,0.56128)(13.556,0.6771)(14.444,0.76314)(15.333,0.82548)(16.222,0.87873)(17.111,0.92582)(18,0.96878)};
\draw (axis cs:15,0) node(aux){};\draw[very thin,opacity=.3] (aux|-current axis.above origin) -- (aux|-current axis.below origin);
\end{axis}\end{tikzpicture}}


==> t_fixedN_theta.tex <==
%Obtained from plot_neutrality(0.1,0.15,0.2), run on 29/4/2015 at 17:51:58
{\footnotesize\begin{tikzpicture}\begin{axis}[legend style={at={(1,1.03)},anchor=south east},width=\figwidth,height=\figheight,cycle list name=\mylist,every axis legend/.append style={nodes={right}},xlabel=$\theta$,ylabel=ISP investments $t$,legend entries={Non-neutral,Neutral (q=0)},legend columns=2,legend to name=named,]
\addplot coordinates{
(6,7.2808)(8.6667,2.6669)(11.333,1.8723)(14,1.6813)(16.667,1.6936)(19.333,1.807)(22,1.9796)(24.667,2.1973)(27.333,2.4521)(30,2.7411)};
\addplot coordinates{
(6,0)
(8.6667,0)(8.6667,NaN)
(8.6667,0.59953)(11.333,1.0244)(14,1.514)(16.667,2.0735)(19.333,2.6987)(22,3.3892)(24.667,4.1448)(27.333,4.9627)(30,5.8423)};
\draw (axis cs:10,0) node(aux){};\draw[very thin,opacity=.3] (aux|-current axis.above origin) -- (aux|-current axis.below origin);
\end{axis}\end{tikzpicture}}

